Steady-state phonon heat currents and differential thermal conductance across a junction of two harmonic phonon reservoirs

We study phonon transport in junctions of two harmonic reservoirs coupled together by a spring. The exact steady-state heat currents and thermal conductance are calculated using nonequilibrium Green's functions. We find that the heat currents follow Fourier's law and the thermal conductance has a peak whenever the phonon spectra match. At lower temperatures, however, the thermal conductance maximum may not coincide with the spectra-matching peak due to the exclusion of higher-frequency phonons, whose spectra may match, from participating in the transport. Furthermore, we find that increasing the coupling spring constant increases the thermal conductance. Lastly, the magnitude of the steady-state heat currents and thermal conductance are the same whether the direction of phonon flow is from left to right or vice versa, even with mass and spring constant asymmetry. The properties of this basic model can serve as a reference for more complicated setups of phonon transport in molecular junctions.

==> fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3456.00,1584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-132,0){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-132,528){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(-132,1055){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(-132,1583){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(0,-220){\makebox(0,0){\strut{}$0$}}%
      \put(777,-220){\makebox(0,0){\strut{}$50$}}%
      \put(1554,-220){\makebox(0,0){\strut{}$100$}}%
      \put(173,1266){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-605,791){\rotatebox{-270.00}{\makebox(0,0){\strut{}$J_{\mathrm{L}}$~(nW)}}}%
      \put(777,-550){\makebox(0,0){\strut{}$\Delta T$~(K)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1900,-220){\makebox(0,0){\strut{}$0$}}%
      \put(2678,-220){\makebox(0,0){\strut{}$1000$}}%
      \put(3455,-220){\makebox(0,0){\strut{}$2000$}}%
      \put(3587,0){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3587,396){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(3587,792){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(3587,1187){\makebox(0,0)[l]{\strut{}$90$}}%
      \put(3587,1583){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(173,1266){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(2108,1266){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4067,791){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
      \put(2677,-550){\makebox(0,0){\strut{}$T_{\mathrm{m}}$~(K)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={172.80bp},height={79.20bp}]{fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2160.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-195,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-195,1312){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-195,1857){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-195,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(-195,2947){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(0,484){\makebox(0,0){\strut{}$0$}}%
      \put(557,484){\makebox(0,0){\strut{}$1000$}}%
      \put(1114,484){\makebox(0,0){\strut{}$2000$}}%
      \put(432,-157){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-589,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$k_{\mathrm{R}}$~(eV/$\AA^2$)}}}%
      \put(557,154){\makebox(0,0){\strut{}$T_{\mathrm{m}}$~(K)}}%
      \put(1581,767){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1581,1312){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1581,1857){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(1581,2402){\makebox(0,0)[l]{\strut{}$90$}}%
      \put(1581,2947){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(2017,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={108.00bp},height={158.40bp}]{fig03a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(1294.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,1474){\makebox(0,0){\strut{} }}%
      \put(323,1474){\makebox(0,0){\strut{} }}%
      \put(647,1474){\makebox(0,0){\strut{} }}%
      \put(970,1474){\makebox(0,0){\strut{} }}%
      \put(1293,1474){\makebox(0,0){\strut{} }}%
      \put(1425,1694){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,2062){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1425,2430){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(1425,2798){\makebox(0,0)[l]{\strut{}$90$}}%
      \put(1425,3166){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(918,2914){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1892,2430){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,-220){\makebox(0,0){\strut{}$0$}}%
      \put(323,-220){\makebox(0,0){\strut{}$0.5$}}%
      \put(647,-220){\makebox(0,0){\strut{}$1$}}%
      \put(970,-220){\makebox(0,0){\strut{}$1.5$}}%
      \put(1293,-220){\makebox(0,0){\strut{}$2$}}%
      \put(1425,0){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,327){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(1425,654){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(1425,981){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1425,1308){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(918,2914){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(918,1203){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1918,736){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
      \put(646,-484){\makebox(0,0){\strut{}$k_{\mathrm{R}}$~(eV/$\AA^2$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={64.70bp},height={158.40bp}]{fig03b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2160.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-195,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-195,1312){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-195,1857){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-195,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(-195,2947){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(0,484){\makebox(0,0){\strut{}$0$}}%
      \put(557,484){\makebox(0,0){\strut{}$1000$}}%
      \put(1114,484){\makebox(0,0){\strut{}$2000$}}%
      \put(432,-157){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-589,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$m_{\mathrm{R}}$~(amu)}}}%
      \put(557,154){\makebox(0,0){\strut{}$T_{\mathrm{m}}$~(K)}}%
      \put(1581,767){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1581,1312){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1581,1857){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(1581,2402){\makebox(0,0)[l]{\strut{}$90$}}%
      \put(1581,2947){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(2017,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={108.00bp},height={158.40bp}]{fig05a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(1294.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,1474){\makebox(0,0){\strut{} }}%
      \put(323,1474){\makebox(0,0){\strut{} }}%
      \put(647,1474){\makebox(0,0){\strut{} }}%
      \put(970,1474){\makebox(0,0){\strut{} }}%
      \put(1293,1474){\makebox(0,0){\strut{} }}%
      \put(1425,1694){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,2062){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1425,2430){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(1425,2798){\makebox(0,0)[l]{\strut{}$90$}}%
      \put(1425,3166){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(129,2914){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1892,2430){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,-220){\makebox(0,0){\strut{}$0$}}%
      \put(323,-220){\makebox(0,0){\strut{}$0.5$}}%
      \put(647,-220){\makebox(0,0){\strut{}$1$}}%
      \put(970,-220){\makebox(0,0){\strut{}$1.5$}}%
      \put(1293,-220){\makebox(0,0){\strut{}$2$}}%
      \put(1425,0){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,327){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(1425,654){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(1425,981){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(1425,1308){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(129,2914){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(129,1203){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1918,736){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
      \put(646,-440){\makebox(0,0){\strut{}$m_{\mathrm{R}}$~(amu)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={64.70bp},height={158.40bp}]{fig05b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2160.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-195,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-195,1312){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-195,1857){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-195,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(-195,2947){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(0,484){\makebox(0,0){\strut{}$0$}}%
      \put(557,484){\makebox(0,0){\strut{}$1000$}}%
      \put(1114,484){\makebox(0,0){\strut{}$2000$}}%
      \put(432,-157){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-589,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$k_{\mathrm{LR}}$~(eV/$\AA^2$)}}}%
      \put(557,154){\makebox(0,0){\strut{}$T_{\mathrm{m}}$~(K)}}%
      \put(1581,767){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1581,1312){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(1581,1857){\makebox(0,0)[l]{\strut{}$80$}}%
      \put(1581,2402){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(1581,2947){\makebox(0,0)[l]{\strut{}$160$}}%
      \put(2017,1857){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={108.00bp},height={158.40bp}]{fig06a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(1294.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,1474){\makebox(0,0){\strut{} }}%
      \put(323,1474){\makebox(0,0){\strut{} }}%
      \put(647,1474){\makebox(0,0){\strut{} }}%
      \put(970,1474){\makebox(0,0){\strut{} }}%
      \put(1293,1474){\makebox(0,0){\strut{} }}%
      \put(1425,1694){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,2062){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(1425,2430){\makebox(0,0)[l]{\strut{}$80$}}%
      \put(1425,2798){\makebox(0,0)[l]{\strut{}$120$}}%
      \put(1425,3166){\makebox(0,0)[l]{\strut{}$160$}}%
      \put(129,2914){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1892,2430){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,-220){\makebox(0,0){\strut{}$0$}}%
      \put(323,-220){\makebox(0,0){\strut{}$0.5$}}%
      \put(647,-220){\makebox(0,0){\strut{}$1$}}%
      \put(970,-220){\makebox(0,0){\strut{}$1.5$}}%
      \put(1293,-220){\makebox(0,0){\strut{}$2$}}%
      \put(1425,0){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1425,491){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(1425,981){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(1425,1472){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(129,2914){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(129,1203){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1879,736){\rotatebox{-270.00}{\makebox(0,0){\strut{}$K$~(nW/K)}}}%
      \put(646,-462){\makebox(0,0){\strut{}$k_{\mathrm{LR}}$~(eV/$\AA^2$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={64.70bp},height={158.40bp}]{fig06b}}%
    \gplfronttext
  \end{picture}%
\endgroup

